Apsidal motions of 90 eccentric binary systems in the Small Magellanic Cloud

We examined light curves of 1138 stars brighter than 18.0 mag in the $I$ band and less than a mean magnitude error of 0.1 mag in the $V$ band from the OGLE-III eclipsing binary catalogue, and found 90 new binary systems exhibiting apsidal motion. In this study, the samples of apsidal motion stars in the SMC were increased by a factor of about 3 than previously known. In order to determine the period of the apsidal motion for the binaries, we analysed in detail both the light curves and eclipse timings using the MACHO and OGLE photometric database. For the eclipse timing diagrams of the systems, new times of minimum light were derived from the full light curve combined at intervals of one year from the survey data. The new 90 binaries have apsidal motion periods in the range of 12$-$897 years. An additional short-term oscillation was detected in four systems (OGLE-SMC-ECL-1634, 1947, 3035, and 4946), which most likely arises from the existence of a third body orbiting each eclipsing binary. Since the systems presented here are based on homogeneous data and have been analysed in the same way, they are suitable for further statistical analysis.

==> (inline-0) <==
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablewidth{-20pt}
\tablecaption{Basic Parameters of 90 Binary Systems.}
\tablehead{
\colhead{OGLE-III}  &\colhead{OGLE-II}& \colhead{MACHO}   &\colhead{R.A.}       &\colhead{Decl.}           &\colhead{$I$}     & \colhead{$V$}      &\colhead{$V-I$}  \\
\colhead{(ID)}      &\colhead{(ID)}   & \colhead{(ID)}    &\colhead{(J2000)}  &     \colhead{(J2000)}      &\colhead{(mag)}   & \colhead{(mag)}    &\colhead{(mag)}        
}
\startdata
OGLE-SMC-ECL-0237  &                  &                   &    00:35:31.21  & $-72$:58:03.6 &  17.854(26) &  17.744(11) &  $ -0.110$(19)  \\
OGLE-SMC-ECL-0273  &  SMC-SC1-9354    &                   &    00:36:18.09  & $-73$:33:15.5 &  17.237(16) &  17.049(7)  &  $ -0.188$(12)  \\
OGLE-SMC-ECL-0286  &  SMC-SC1-25589   &   213.15110.69    &    00:36:39.63  & $-73$:01:59.0 &  17.328(18) &  17.328(8)  &  $  0.000$(13)  \\
OGLE-SMC-ECL-0391  &  SMC-SC1-97290   &                   &    00:39:25.29  & $-73$:38:36.1 &  16.623(11) &  16.490(5)  &  $ -0.133$(8)   \\
OGLE-SMC-ECL-0481  &  SMC-SC2-74863   &   213.15396.67    &    00:41:03.31  & $-72$:58:45.9 &  17.286(17) &  17.236(9)  &  $ -0.050$(13)  \\
OGLE-SMC-ECL-0665  &  SMC-SC3-80396   &   213.15563.267   &    00:43:29.09  & $-73$:15:43.1 &  17.873(24) &  17.966(14) &  $  0.093$(19)  \\
OGLE-SMC-ECL-0678  &                  &                   &    00:43:38.97  & $-73$:42:57.2 &  17.789(27) &  17.683(10) &  $ -0.106$(19)  \\
OGLE-SMC-ECL-0834  &  SMC-SC3-189164  &   213.15674.20    &    00:45:10.19  & $-73$:25:47.1 &  16.716(11) &  16.672(7)  &  $ -0.044$(9)   \\
OGLE-SMC-ECL-0938  &  SMC-SC4-22816   &   212.15678.282   &    00:45:46.26  & $-73$:10:02.0 &  17.675(24) &  17.774(11) &  $  0.099$(18)  \\
OGLE-SMC-ECL-1041  &  SMC-SC4-49286   &   212.15729.49    &    00:46:23.27  & $-73$:34:50.0 &  17.006(14) &  16.930(7)  &  $ -0.076$(11)  \\
OGLE-SMC-ECL-1042  &                  &                   &    00:46:23.31  & $-73$:39:26.0 &  17.334(17) &  17.293(8)  &  $ -0.041$(13)  \\
OGLE-SMC-ECL-1133  &  SMC-SC4-113885  &   212.15791.1204  &    00:46:58.99  & $-73$:14:58.2 &  17.173(15) &  17.026(8)  &  $ -0.147$(12)  \\
OGLE-SMC-ECL-1167  &  SMC-SC4-134508  &   208.15796.133   &    00:47:08.84  & $-72$:54:29.3 &  17.205(15) &  17.157(9)  &  $ -0.048$(12)  \\
OGLE-SMC-ECL-1189  &                  &   212.15796.361   &    00:47:16.68  & $-72$:53:02.2 &  18.000(27) &  17.920(13) &  $ -0.080$(20)  \\
OGLE-SMC-ECL-1196  &  SMC-SC4-103852  &   212.15788.253   &    00:47:18.35  & $-73$:28:20.8 &  17.575(20) &  17.474(9)  &  $ -0.101$(15)  \\
OGLE-SMC-ECL-1214  &  SMC-SC4-121461  &   212.15792.439   &    00:47:24.66  & $-73$:09:36.0 &  17.944(29) &  17.864(13) &  $ -0.080$(21)  \\
OGLE-SMC-ECL-1278  &  SMC-SC4-175455  &   212.15850.252   &    00:47:48.22  & $-73$:05:28.1 &  17.032(14) &  17.199(9)  &  $  0.167$(12)  \\
OGLE-SMC-ECL-1370  &  SMC-SC4-160094  &   212.15847.154   &    00:48:10.16  & $-73$:19:37.5 &  17.120(16) &  16.986(8)  &  $ -0.134$(12)  \\
OGLE-SMC-ECL-1545  &  SMC-SC5-38211   &                   &    00:48:58.15  & $-73$:07:18.1 &  16.778(13) &  16.774(8)  &  $ -0.004$(11)  \\
OGLE-SMC-ECL-1607  &  SMC-SC5-100735  &   212.15904.2327  &    00:49:16.40  & $-73$:17:54.7 &  17.513(21) &  17.418(10) &  $ -0.095$(16)  \\
OGLE-SMC-ECL-1634  &  SMC-SC5-123390  &   212.15908.2537  &    00:49:22.65  & $-73$:03:43.2 &  16.177(9)  &  16.023(6)  &  $ -0.154$(8)   \\
OGLE-SMC-ECL-1670  &  SMC-SC5-100841  &                   &    00:49:30.45  & $-73$:17:09.2 &  18.033(31) &  17.963(14) &  $ -0.070$(23)  \\
OGLE-SMC-ECL-1699  &  SMC-SC5-135371  &   212.15909.2383  &    00:49:36.76  & $-72$:57:20.6 &  17.018(14) &  16.842(7)  &  $ -0.176$(11)  \\
OGLE-SMC-ECL-1709  &                  &                   &    00:49:40.97  & $-73$:48:34.4 &  17.047(15) &  16.853(7)  &  $ -0.194$(11)  \\
OGLE-SMC-ECL-1903  &  SMC-SC5-196565  &   212.15964.153   &    00:50:30.17  & $-73$:07:38.6 &  16.928(14) &  16.911(9)  &  $ -0.017$(12)  \\
OGLE-SMC-ECL-1947  &  SMC-SC5-185154  &   212.16020.84    &    00:50:40.54  & $-73$:12:56.2 &  16.172(9)  &  16.112(6)  &  $ -0.060$(8)   \\
OGLE-SMC-ECL-1961  &  SMC-SC5-175482  &   212.16018.341   &    00:50:43.76  & $-73$:20:29.8 &  17.590(20) &  17.576(12) &  $ -0.014$(16)  \\
OGLE-SMC-ECL-2256  &  SMC-SC6-77359   &   208.16085.85    &    00:51:47.90  & $-72$:39:20.9 &  16.604(11) &  16.495(7)  &  $ -0.109$(9)   \\
OGLE-SMC-ECL-2290  &                  &                   &    00:51:54.26  & $-72$:29:13.3 &  15.658(6)  &  15.490(4)  &  $ -0.168$(5)   \\
OGLE-SMC-ECL-2361  &  SMC-SC6-29212   &                   &    00:52:08.13  & $-73$:06:31.8 &  16.725(11) &  16.568(7)  &  $ -0.157$(9)   \\
OGLE-SMC-ECL-2384  &                  &                   &    00:52:11.70  & $-72$:12:42.7 &  17.887(26) &  17.838(13) &  $ -0.049$(20)  \\
OGLE-SMC-ECL-2454  &  SMC-SC6-100378  &                   &    00:52:28.51  & $-73$:18:47.1 &  17.792(26) &  17.794(14) &  $  0.002$(20)  \\
OGLE-SMC-ECL-2605  &  SMC-SC6-167473  &                   &    00:52:58.08  & $-72$:37:06.1 &  15.074(6)  &  14.942(4)  &  $ -0.132$(5)   \\
OGLE-SMC-ECL-2744  &  SMC-SC6-185254  &   212.16189.156   &    00:53:28.62  & $-73$:19:46.0 &  17.385(18) &  17.409(10) &  $  0.024$(14)  \\
OGLE-SMC-ECL-2753  &  SMC-SC6-232742  &   207.16197.323   &    00:53:30.06  & $-72$:45:32.2 &  17.974(29) &  17.882(12) &  $ -0.092$(21)  \\
OGLE-SMC-ECL-2762  &                  &                   &    00:53:31.47  & $-72$:09:25.1 &  17.226(16) &  17.076(9)  &  $ -0.150$(13)  \\
OGLE-SMC-ECL-2865  &                  &                   &    00:53:56.01  & $-72$:04:59.6 &  16.896(13) &  16.789(7)  &  $ -0.107$(10)  \\
OGLE-SMC-ECL-3006  &                  &   207.16262.36    &    00:54:26.16  & $-72$:15:35.6 &  16.089(8)  &  15.961(5)  &  $ -0.128$(7)   \\
OGLE-SMC-ECL-3035  &  SMC-SC7-70911   &   207.16259.149   &    00:54:35.08  & $-72$:28:46.0 &  16.953(13) &  16.881(8)  &  $ -0.072$(11)  \\
OGLE-SMC-ECL-3071  &                  &                   &    00:54:45.12  & $-73$:32:43.9 &  17.788(26) &  17.703(11) &  $ -0.085$(19)  \\
OGLE-SMC-ECL-3118  &  SMC-SC7-18319   &   211.16249.72    &    00:55:00.79  & $-73$:06:42.1 &  16.727(12) &  16.577(6)  &  $ -0.150$(9)   \\
OGLE-SMC-ECL-3200  &  SMC-SC7-83173   &   211.16305.146   &    00:55:21.75  & $-73$:11:24.3 &  17.244(17) &  17.104(8)  &  $ -0.140$(13)  \\
OGLE-SMC-ECL-3219  &  SMC-SC7-110245  &   207.16310.172   &    00:55:26.09  & $-72$:51:53.4 &  17.329(17) &  17.230(9)  &  $ -0.099$(13)  \\
OGLE-SMC-ECL-3310  &                  &                   &    00:55:50.71  & $-73$:27:32.7 &  18.059(31) &  17.995(13) &  $ -0.064$(22)  \\
OGLE-SMC-ECL-3346  &  SMC-SC7-160539  &                   &    00:56:02.13  & $-73$:05:39.6 &  17.031(14) &  16.969(7)  &  $ -0.062$(11)  \\
OGLE-SMC-ECL-3403  &                  &                   &    00:56:18.59  & $-72$:02:38.8 &  18.040(28) &  17.934(14) &  $ -0.106$(21)  \\
OGLE-SMC-ECL-3626  &  SMC-SC8-26423   &   207.16427.1804  &    00:57:37.42  & $-72$:40:59.9 &  17.006(14) &  16.860(8)  &  $ -0.146$(11)  \\
OGLE-SMC-ECL-3731  &  SMC-SC8-30694   &   207.16484.90    &    00:58:07.99  & $-72$:38:08.1 &  16.877(13) &  16.723(8)  &  $ -0.154$(11)  \\
OGLE-SMC-ECL-3772  &                  &                   &    00:58:21.38  & $-72$:01:07.9 &  16.552(10) &  16.397(7)  &  $ -0.155$(9)   \\
OGLE-SMC-ECL-3780  &  SMC-SC8-87462   &   207.16484.236   &    00:58:23.32  & $-72$:38:04.7 &  17.694(25) &  17.597(12) &  $ -0.097$(19)  \\
OGLE-SMC-ECL-3833  &  SMC-SC8-107524  &   207.16490.174   &    00:58:39.92  & $-72$:16:19.8 &  17.686(21) &  17.640(12) &  $ -0.046$(17)  \\
OGLE-SMC-ECL-4169  &  SMC-SC8-198652  &   207.16601.53    &    01:00:23.83  & $-72$:26:20.5 &  16.496(9)  &  16.340(6)  &  $ -0.156$(8)   \\
OGLE-SMC-ECL-4187  &  SMC-SC9-39171   &   207.16604.138   &    01:00:32.36  & $-72$:16:56.0 &  17.522(19) &  17.437(11) &  $ -0.085$(15)  \\
OGLE-SMC-ECL-4195  &  SMC-SC9-47495   &                   &    01:00:36.84  & $-72$:06:46.7 &  16.924(12) &  16.757(8)  &  $ -0.167$(10)  \\
OGLE-SMC-ECL-4204  &  SMC-SC9-10459   &                   &    01:00:39.33  & $-72$:47:45.0 &  17.865(25) &  17.795(13) &  $ -0.070$(19)  \\
OGLE-SMC-ECL-4216  &                  &                   &    01:00:42.83  & $-71$:31:41.8 &  16.070(7)  &  15.884(5)  &  $ -0.186$(6)   \\
OGLE-SMC-ECL-4272  &  SMC-SC9-47526   &                   &    01:00:58.20  & $-72$:05:24.8 &  16.952(12) &  16.801(8)  &  $ -0.151$(10)  \\
OGLE-SMC-ECL-4309  &  SMC-SC9-67706   &   207.16655.83    &    01:01:13.83  & $-72$:37:58.5 &  16.932(13) &  16.789(8)  &  $ -0.143$(11)  \\
OGLE-SMC-ECL-4313  &  SMC-SC9-89456   &   206.16662.81    &    01:01:15.33  & $-72$:10:08.3 &  16.830(12) &  16.649(7)  &  $ -0.181$(10)  \\
OGLE-SMC-ECL-4340  &                  &                   &    01:01:29.49  & $-71$:47:31.2 &  17.005(14) &  16.873(7)  &  $ -0.132$(11)  \\
OGLE-SMC-ECL-4398  &  SMC-SC9-55850   &   207.16708.53    &    01:01:45.60  & $-72$:53:20.9 &  16.915(13) &  16.772(7)  &  $ -0.143$(10)  \\
OGLE-SMC-ECL-4408  &                  &                   &    01:01:48.63  & $-73$:28:37.5 &  17.962(29) &  17.873(14) &  $ -0.089$(22)  \\
OGLE-SMC-ECL-4566  &                  &                   &    01:02:45.11  & $-71$:56:12.4 &  14.588(6)  &  14.539(4)  &  $ -0.049$(5)   \\
OGLE-SMC-ECL-4613  &  SMC-SC9-149821  &   206.16769.142   &    01:02:57.96  & $-72$:40:31.3 &  17.178(16) &  17.065(8)  &  $ -0.113$(12)  \\
OGLE-SMC-ECL-4681  &  SMC-SC9-152769  &   206.16827.96    &    01:03:18.44  & $-72$:36:08.3 &  17.002(14) &  16.843(8)  &  $ -0.159$(11)  \\
OGLE-SMC-ECL-4718  &  SMC-SC10-34019  &                   &    01:03:28.46  & $-72$:06:53.9 &  16.878(13) &  16.704(8)  &  $ -0.174$(11)  \\
OGLE-SMC-ECL-4789  &  SMC-SC10-14826  &   206.16828.132   &    01:03:49.43  & $-72$:32:47.8 &  17.312(17) &  17.209(9)  &  $ -0.103$(13)  \\
OGLE-SMC-ECL-4848  &  SMC-SC10-77075  &                   &    01:04:09.07  & $-71$:58:09.0 &  17.514(20) &  17.495(11) &  $ -0.019$(16)  \\
OGLE-SMC-ECL-4863  &  SMC-SC10-47089  &                   &    01:04:16.76  & $-72$:43:53.3 &  15.407(6)  &  15.296(4)  &  $ -0.111$(5)   \\
OGLE-SMC-ECL-4909  &                  &                   &    01:04:35.43  & $-73$:08:27.9 &  17.965(28) &  17.883(13) &  $ -0.082$(21)  \\
OGLE-SMC-ECL-4927  &                  &                   &    01:04:41.74  & $-72$:58:12.1 &  16.361(10) &  16.248(6)  &  $ -0.113$(8)   \\
OGLE-SMC-ECL-4946  &  SMC-SC10-108184 &                   &    01:04:56.49  & $-72$:01:18.7 &  17.121(15) &  16.975(9)  &  $ -0.146$(12)  \\
OGLE-SMC-ECL-5063  &  SMC-SC10-139395 &                   &    01:05:39.10  & $-72$:01:45.8 &  15.846(7)  &  15.664(5)  &  $ -0.182$(6)   \\
OGLE-SMC-ECL-5093  &  SMC-SC10-134487 &   206.16946.676   &    01:05:55.30  & $-72$:13:15.9 &  16.831(12) &  16.643(7)  &  $ -0.188$(10)  \\
OGLE-SMC-ECL-5103  &                  &                   &    01:05:59.83  & $-73$:32:02.6 &  17.513(22) &  17.412(9)  &  $ -0.101$(16)  \\
OGLE-SMC-ECL-5235  &  SMC-SC11-38498  &                   &    01:07:13.00  & $-72$:50:50.5 &  16.082(8)  &  15.891(5)  &  $ -0.191$(7)   \\
OGLE-SMC-ECL-5247  &                  &                   &    01:07:19.72  & $-71$:56:57.0 &  16.803(12) &  16.691(8)  &  $ -0.112$(10)  \\
OGLE-SMC-ECL-5382  &  SMC-SC11-91994  &                   &    01:08:21.26  & $-72$:16:57.5 &  16.218(8)  &  16.011(6)  &  $ -0.207$(7)   \\
OGLE-SMC-ECL-5428  &  SMC-SC11-117339 &   206.17173.73    &    01:08:46.97  & $-72$:19:10.1 &  17.195(15) &  17.149(9)  &  $ -0.046$(12)  \\
OGLE-SMC-ECL-5441  &  SMC-SC11-95492  &                   &    01:08:54.01  & $-73$:05:35.5 &  18.036(29) &  18.002(15) &  $ -0.034$(22)  \\
OGLE-SMC-ECL-5483  &  SMC-SC11-115543 &   206.17172.47    &    01:09:15.31  & $-72$:23:23.1 &  16.389(10) &  16.199(5)  &  $ -0.190$(8)   \\
OGLE-SMC-ECL-5555  &                  &                   &    01:10:14.42  & $-72$:15:54.4 &  15.515(6)  &  15.354(4)  &  $ -0.161$(5)   \\
OGLE-SMC-ECL-5660  &                  &                   &    01:11:48.12  & $-71$:49:56.2 &  17.033(15) &  16.947(8)  &  $ -0.086$(12)  \\
OGLE-SMC-ECL-5747  &                  &                   &    01:13:35.79  & $-73$:16:22.5 &  17.427(19) &  17.443(9)  &  $ 0.016 $(14)  \\
OGLE-SMC-ECL-5806  &                  &                   &    01:14:41.92  & $-73$:31:01.0 &  17.020(14) &  16.888(8)  &  $ -0.132$(11)  \\
OGLE-SMC-ECL-5953  &                  &                   &    01:18:18.44  & $-72$:48:56.4 &  16.718(11) &  16.556(7)  &  $ -0.162$(9)   \\
OGLE-SMC-ECL-5978  &                  &                   &    01:19:31.05  & $-73$:08:01.0 &  16.648(11) &  16.523(7)  &  $ -0.125$(9)   \\
OGLE-SMC-ECL-6029  &                  &                   &    01:21:48.66  & $-73$:14:16.1 &  17.755(25) &  17.656(12) &  $ -0.099$(19)  \\
OGLE-SMC-ECL-6059  &                  &                   &    01:23:07.47  & $-73$:31:54.1 &  17.722(24) &  17.652(13) &  $ -0.070$(19)  \\
OGLE-SMC-ECL-6128  &                  &                   &    01:25:44.47  & $-73$:14:32.8 &  16.479(9)  &  16.301(6)  &  $ -0.178$(8)   \\          
\enddata
\end{deluxetable}
%#################

\clearpage
%\clearpage
%\LongTables
%\begin{landscape}
%\renewcommand{\arraystretch}{1.2}
\renewcommand{\tabcolsep}{0.6mm}
\begin{deluxetable}{lccccccccccccc}
%\rotating
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny} %criptsize}
\tablewidth{-30pt}
\tablecaption{Orbital parameters from the light curve analyses}
\tablehead{
\colhead{Object ID} &\colhead{$T_2/T_1$} &\colhead{$e$}  &\colhead{$\omega$ }&\colhead{$\dot\omega$}&\colhead{$q$ $(M_2/M_1)$ }   &\colhead{$i$ }   &\colhead{$\Omega_{1}$ } &  \colhead{$\Omega_{2}$} &\colhead{$l^b_{1,I}$} &\colhead{$l^b_{2,I}$}  & \colhead{$l^b_{3,I}$}  & \colhead{$r_{1}$$\rm ^c$ } &\colhead{$r_{2}$$\rm ^c$  }    \\
\colhead{(OGLE-)}   &                      &               &  (deg)            &(deg year$^{-1})$     &                 & (deg)           &\colhead{ }             & \colhead{ }             &                      &                       &                        & \colhead{(volume)}         &\colhead{(volume)}     
}                                
\startdata                
SMC-ECL-0237   &    0.935(20)  &  0.301(4)   &    70(1)  &    2.16(21)    & 1.19(14)  &   84.4(3)   &    9.55(27)   &    7.13(60) &  0.299(9)   &  0.701 &   $-$           &  0.1276(56)   &  0.2071(56)    \\  %     166.63(   14.89)      0.5119
SMC-ECL-0273   &    0.974(15)  &  0.056(3)   &   117(4)  &   15.81(1.55)  & 0.84(10)  &   77.5(2)   &    5.06(16)   &    5.91(51) &  0.660(23)  &  0.340 &   $-$           &  0.2417(113)  &  0.1772(113)   \\  %      22.78(    2.03)      0.2351
SMC-ECL-0286   &    0.978(7)   &  0.107(5)   &    88(2)  &    4.30(42)    & 0.65(4)   &   82.8(4)   &    4.73(7)    &    6.87(32) &  0.831(4)   &  0.169 &   $-$           &  0.2517(51)   &  0.1159(51)    \\  %      83.72(    7.41)      1.7764
SMC-ECL-0391   &    0.949(7)   &  0.269(1)   &    36(1)  &    2.40(21)    & 0.74(6)   &   87.7(8)   &    6.04(11)   &    7.18(41) &  0.469(21)  &  0.185 &   0.346(0.022)  &  0.1998(54)   &  0.1311(54)    \\  %     149.70(   12.01)      0.1903
SMC-ECL-0481   &    1.087(14)  &  0.125(5)   &   152(5)  &    1.40(22)    & 1.12(8)   &   78.6(2)   &    6.91(14)   &    7.20(43) &  0.447(20)  &  0.553 &   $-$           &  0.1784(54)   &  0.1843(54)    \\  %     257.04(   35.46)      1.5708
SMC-ECL-0665   &    1.048(13)  &  0.071(14)  &   117(7)  &    1.53(43)    & 0.91(10)  &   81.9(2)   &    5.99(19)   &    6.76(57) &  0.585(28)  &  0.415 &   $-$           &  0.2003(91)   &  0.1609(91)    \\  %     234.63(   51.80)      6.2172
SMC-ECL-0678   &    0.880(17)  &  0.357(1)   &   149(1)  &    3.02(24)    & 0.71(5)   &   85.4(4)   &    7.34(11)   &    8.47(43) &  0.744(17)  &  0.256 &   $-$           &  0.1608(35)   &  0.1056(35)    \\  %     119.01(    8.75)      0.8162
SMC-ECL-0834   &    0.985(3)   &  0.076(1)   &    32(3)  &    6.10(21)    & 0.91(3)   &   78.6(1)   &    5.21(05)   &    5.57(13) &  0.579(8)   &  0.421 &   $-$           &  0.2386(32)   &  0.2063(32)    \\  %      59.06(    1.98)      0.6138
SMC-ECL-0938   &    1.085(13)  &  0.201(7)   &   110(1)  &    0.66(10)    & 0.81(6)   &   84.5(4)   &    5.31(10)   &    8.83(56) &  0.801(4)   &  0.199 &   $-$           &  0.2340(68)   &  0.1079(68)    \\  %     541.71(   70.10)      6.4329
SMC-ECL-1041   &    0.989(7)   &  0.042(2)   &    64(5)  &   10.14(40)    & 1.02(5)   &   77.0(1)   &    5.45(9)    &    5.18(19) &  0.465(17)  &  0.535 &   $-$           &  0.2300(58)   &  0.2493(58)    \\  %      35.49(    1.36)      1.2818
SMC-ECL-1042   &    1.000(9)   &  0.087(1)   &    47(3)  &    7.40(93)    & 1.01(7)   &   85.4(9)   &    5.67(12)   &    5.55(31) &  0.337(22)  &  0.362 &   0.301(0.031)  &  0.2206(73)   &  0.2289(73)    \\  %      48.63(    5.43)      0.2243
SMC-ECL-1133   &    0.755(12)  &  0.085(2)   &   247(4)  &    5.53(61)    & 0.60(6)   &   78.3(3)   &    5.30(14)   &    5.70(42) &  0.799(19)  &  0.201 &   $-$           &  0.2162(72)   &  0.1360(72)    \\  %      65.15(    6.49)      2.2329
SMC-ECL-1167   &    0.963(09)  &  0.164(2)   &    31(2)  &    1.45(27)    & 0.80(4)   &   80.1(1)   &    5.75(9)    &    6.60(26) &  0.672(15)  &  0.328 &   $-$           &  0.2096(48)   &  0.1515(48)    \\  %     248.37(   38.97)      1.2267
SMC-ECL-1189   &    1.282(36)  &  0.269(4)   &    70(2)  &    0.47(17)    & 1.00(15)  &   82.4(2)   &    9.29(38)   &    7.68(82) &  0.296(26)  &  0.704 &   $-$           &  0.1265(69)   &  0.1588(69)    \\  %     768.82(  204.16)      7.6251
SMC-ECL-1196   &    1.044(17)  &  0.164(6)   &   105(2)  &    4.51(32)    & 1.09(7)   &   76.2(2)   &    6.15(13)   &    5.81(28) &  0.420(22)  &  0.580 &   $-$           &  0.2074(69)   &  0.2351(69)    \\  %      79.86(    5.23)      3.1225
SMC-ECL-1214   &    0.971(14)  &  0.146(2)   &    75(2)  &    5.59(38)    & 0.81(14)  &   81.0(3)   &    5.88(23)   &    6.64(83) &  0.657(28)  &  0.343 &   $-$           &  0.2035(118)  &  0.1508(118)   \\  %      64.46(    4.09)      7.0808
SMC-ECL-1278   &    1.023(25)  &  0.034(4)   &   134(10) &   11.83(1.29)  & 0.91(13)  &   71.0(4)   &    4.78(21)   &    5.51(56) &  0.609(38)  &  0.391 &   $-$           &  0.2635(176)  &  0.2060(176)   \\  %      30.43(    2.99)      1.0717
SMC-ECL-1370   &    0.859(10)  &  0.082(2)   &   182(5)  &   12.57(60)    & 1.06(7)   &   78.0(7)   &    7.45(22)   &    5.55(24) &  0.286(27)  &  0.499 &   0.214(0.057)  &  0.1591(58)   &  0.2374(58)    \\  %      28.63(    1.31)      2.1563
SMC-ECL-1545   &    1.095(14)  &  0.195(6)   &   123(2)  &    2.83(23)    & 1.42(6)   &   79.1(2)   &    9.25(17)   &    6.97(20) &  0.208(7)   &  0.792 &   $-$           &  0.1337(32)   &  0.2402(32)    \\  %     127.29(    9.68)      0.4868
SMC-ECL-1607   &    0.978(09)  &  0.051(3)   &   104(4)  &    6.12(78)    & 0.85(9)   &   80.6(3)   &    4.98(12)   &    5.51(44) &  0.625(20)  &  0.375 &   $-$           &  0.2475(96)   &  0.1956(96)    \\  %      58.79(    6.64)      2.6828
SMC-ECL-1634   &    1.031(19)  &  0.045(5)   &   141(8)  &    6.47(98)    & 0.96(6)   &   74.7(3)   &    5.48(10)   &    5.91(28) &  0.480(24)  &  0.396 &   0.124(0.039)  &  0.2249(58)   &  0.1995(58)    \\  %      55.65(    7.34)      0.7553
SMC-ECL-1670   &    0.799(18)  &  0.125(11)  &   339(11) &    6.17(1.30)  & 0.80(14)  &   77.3(4)   &    6.03(26)   &    5.33(67) &  0.601(45)  &  0.399 &   $-$           &  0.1963(116)  &  0.1971(116)   \\  %      58.39(   10.16)      0.8810
SMC-ECL-1699   &    1.040(20)  &  0.111(11)  &   105(2)  &    1.02(16)    & 0.83(5)   &   82.7(2)   &    7.25(11)   &    9.00(40) &  0.675(18)  &  0.325 &   $-$           &  0.1589(32)   &  0.1072(32)    \\  %     352.61(   47.69)      1.6388
SMC-ECL-1709   &    0.803(7)   &  0.087(2)   &     6(9)  &    6.72(1.28)  & 0.56(4)   &   83.3(3)   &    4.65(7)    &    5.84(36) &  0.855(3)   &  0.145 &   $-$           &  0.2494(55)   &  0.1233(55)    \\  %      53.57(    8.58)      0.1715
SMC-ECL-1903   &    0.903(6)   &  0.121(7)   &   241(2)  &    1.16(16)    & 1.05(7)   &   83.1(2)   &    8.27(21)   &    6.25(29) &  0.365(19)  &  0.635 &   $-$           &  0.1417(44)   &  0.2062(44)    \\  %     311.60(   38.01)      2.9864
SMC-ECL-1947   &    0.984(7)   &  0.024(4)   &    68(6)  &    3.23(1.64)  & 1.05(5)   &   82.3(9)   &    5.41(9)    &    5.41(22) &  0.261(17)  &  0.272 &   0.467(0.033)  &  0.2327(59)   &  0.2411(59)    \\  %     111.57(   37.66)      1.2461
SMC-ECL-1961   &    0.879(14)  &  0.203(8)   &   264(2)  &    2.44(22)    & 0.60(6)   &   81.4(4)   &    4.84(12)   &    6.31(47) &  0.838(7)   &  0.162 &   $-$           &  0.2466(90)   &  0.1234(90)    \\  %     147.43(   12.19)      4.7406
SMC-ECL-2256   &    1.036(7)   &  0.139(3)   &    54(1)  &    1.11(09)    & 0.88(5)   &   82.7(2)   &    5.89(10)   &    7.02(33) &  0.637(13)  &  0.363 &   $-$           &  0.2062(51)   &  0.1514(51)    \\  %     325.18(   23.81)      1.5374
SMC-ECL-2290   &    0.793(9)   &  0.197(2)   &    62(1)  &    0.82(19)    & 0.41(1)   &   83.0(2)   &    5.24(5)    &    9.16(25) &  0.637(13)  &  0.363 &   $-$           &  0.2124(23)   &  0.0539(23)    \\  %     438.00(   81.58)      0.0721
SMC-ECL-2361   &    0.958(4)   &  0.033(2)   &   108(3)  &   11.68(1.34)  & 0.86(3)   &   79.9(1)   &    4.67(5)    &    5.39(14) &  0.653(10)  &  0.347 &   $-$           &  0.2672(46)   &  0.2018(46)    \\  %      30.81(    3.16)      0.2060
SMC-ECL-2384   &    0.865(10)  &  0.152(11)  &   308(4)  &    2.75(43)    & 1.01(8)   &   79.5(2)   &    6.41(18)   &    5.87(36) &  0.511(26)  &  0.489 &   $-$           &  0.1923(77)   &  0.2156(77)    \\  %     130.97(   17.81)      0.5242
SMC-ECL-2454   &    1.089(32)  &  0.161(13)  &   128(5)  &    3.58(57)    & 1.03(17)  &   77.6(3)   &    6.60(27)   &    6.48(81) &  0.439(41)  &  0.561 &   $-$           &  0.1868(118)  &  0.1949(118)   \\  %     100.50(   13.84)      0.6624
SMC-ECL-2605   &    1.067(25)  &  0.123(3)   &    76(1)  &    1.82(31)    & 1.00(2)   &   74.7(1)   &    5.16(4)    &   11.32(20) &  0.855(7)   &  0.145 &   $-$           &  0.2512(31)   &  0.0983(31)    \\  %     197.95(   28.62)      0.0970
SMC-ECL-2744   &    0.860(4)   &  0.061(1)   &    91(3)  &    7.19(40)    & 0.57(3)   &   86.9(8)   &    4.27(6)    &    5.58(25) &  0.854(2)   &  0.146 &   $-$           &  0.2763(53)   &  0.1337(53)    \\  %      50.10(    2.65)      1.8084
SMC-ECL-2753   &    0.825(14)  &  0.183(12)  &   290(2)  &    3.10(34)    & 0.61(9)   &   83.1(4)   &    5.20(15)   &    6.08(59) &  0.808(10)  &  0.192 &   $-$           &  0.2258(95)   &  0.1306(95)    \\  %     116.26(   11.36)      5.0568
SMC-ECL-2762   &    0.886(08)  &  0.096(4)   &   350(6)  &   10.04(90)    & 0.90(6)   &   79.5(2)   &    5.82(12)   &    5.70(30) &  0.574(20)  &  0.426 &   $-$           &  0.2082(62)   &  0.1985(62)    \\  %      35.85(    2.95)      0.2259
SMC-ECL-2865   &    1.017(7)   &  0.025(1)   &   191(13) &    8.60(1.94)  & 1.00(4)   &   76.7(1)   &    5.14(6)    &    5.74(19) &  0.561(13)  &  0.439 &   $-$           &  0.2454(46)   &  0.2140(46)    \\  %      41.88(    7.70)      0.2933
SMC-ECL-3006   &    0.976(6)   &  0.255(1)   &    27(1)  &    1.10(13)    & 0.58(2)   &   85.0(3)   &    5.25(6)    &    7.95(24) &  0.776(24)  &  0.121 &   0.103(0.024)  &  0.2248(35)   &  0.0906(35)    \\  %     327.06(   34.49)      0.2233
SMC-ECL-3035   &    1.030(26)  &  0.062(9)   &   124(7)  &    5.62(1.07)  & 1.11(8)   &   75.3(7)   &    5.98(15)   &    5.93(35) &  0.336(31)  &  0.417 &   0.247(0.061)  &  0.2100(76)   &  0.2278(76)    \\  %      64.11(   10.25)      2.1456
SMC-ECL-3071   &    1.094(29)  &  0.101(13)  &    59(6)  &    2.16(80)    & 1.09(11)  &   78.5(3)   &    6.38(21)   &    5.98(47) &  0.393(33)  &  0.607 &   $-$           &  0.1946(93)   &  0.2238(93)    \\  %     166.71(   45.02)      0.7575
SMC-ECL-3118   &    1.112(20)  &  0.042(3)   &   120(4)  &    6.95(83)    & 1.14(5)   &   72.0(2)   &    5.58(9)    &    5.86(22) &  0.447(21)  &  0.553 &   $-$           &  0.2296(57)   &  0.2346(57)    \\  %      51.79(    5.54)      0.8604
SMC-ECL-3200   &    0.981(61)  &  0.502(6)   &   104(1)  &    1.89(12)    & 0.70(6)   &   83.6(6)   &    6.48(16)   &    8.09(53) &  0.742(33)  &  0.258 &   $-$           &  0.1979(80)   &  0.1187(80)    \\  %     190.16(   11.57)      3.1890
SMC-ECL-3219   &    1.009(11)  &  0.089(1)   &    84(2)  &    5.70(37)    & 1.25(4)   &   76.4(2)   &    7.08(14)   &    6.16(17) &  0.340(16)  &  0.660 &   $-$           &  0.1760(45)   &  0.2436(45)    \\  %      63.18(    3.88)      1.6838
SMC-ECL-3310   &    1.114(36)  &  0.169(8)   &   161(8)  &    3.16(90)    & 1.10(12)  &   76.6(5)   &    6.06(27)   &    5.85(48) &  0.401(43)  &  0.599 &   $-$           &  0.2126(139)  &  0.2360(139)   \\  %     114.00(   25.27)      0.9519
SMC-ECL-3346   &    0.978(65)  &  0.284(6)   &    74(2)  &    1.95(32)    & 0.71(10)  &   83.2(1.2) &    5.69(24)   &    8.12(81) &  0.375(38)  &  0.092 &   0.532(0.041)  &  0.2143(127)  &  0.1087(127)   \\  %     184.55(   25.93)      0.1459
SMC-ECL-3403   &    0.955(25)  &  0.129(12)  &   150(9)  &    8.88(1.39)  & 0.87(14)  &   78.3(3)   &    5.80(23)   &    5.94(76) &  0.584(43)  &  0.416 &   $-$           &  0.2091(125)  &  0.1839(125)   \\  %      40.54(    5.47)      0.6653
SMC-ECL-3626   &    0.962(13)  &  0.193(2)   &    64(2)  &    6.27(23)    & 0.88(9)   &   79.0(2)   &    6.18(17)   &    6.63(51) &  0.601(24)  &  0.399 &   $-$           &  0.1975(80)   &  0.1658(80)    \\  %      57.43(    2.07)      3.6194
SMC-ECL-3731   &    1.261(25)  &  0.125(2)   &    68(2)  &    8.80(20)    & 0.80(4)   &   77.3(3)   &    5.18(9)    &    8.74(32) &  0.691(34)  &  0.198 &   0.111(0.036)  &  0.2364(56)   &  0.1068(56)    \\  %      40.91(    0.92)      0.8796
SMC-ECL-3772   &    1.037(17)  &  0.167(5)   &    99(1)  &    3.10(21)    & 0.90(5)   &   76.1(1)   &    5.73(10)   &    6.54(28) &  0.603(17)  &  0.397 &   $-$           &  0.2163(56)   &  0.1705(56)    \\  %     116.08(    7.44)      0.1991
SMC-ECL-3780   &    0.846(5)   &  0.150(2)   &    67(1)  &    1.30(10)    & 0.61(4)   &   89.2(1.1) &    7.01(10)   &    8.12(42) &  0.806(3)   &  0.194 &   $-$           &  0.1592(27)   &  0.0902(27)    \\  %     276.78(   20.11)      1.0570
SMC-ECL-3833   &    0.912(9)   &  0.167(2)   &   226(2)  &    8.86(20)    & 1.19(10)  &   79.5(3)   &    9.06(28)   &    6.59(39) &  0.300(19)  &  0.700 &   $-$           &  0.1312(53)   &  0.2185(53)    \\  %      40.64(    0.91)      1.1005
SMC-ECL-4169   &    0.901(04)  &  0.062(1)   &   283(1)  &    6.41(27)    & 0.72(2)   &   78.4(1)   &    4.61(4)    &    5.38(12) &  0.731(6)   &  0.269 &   $-$           &  0.2630(34)   &  0.1733(34)    \\  %      56.20(    2.26)      0.4864
SMC-ECL-4187   &    1.053(11)  &  0.288(2)   &    44(1)  &    1.90(15)    & 0.89(7)   &   81.0(3)   &    6.12(14)   &    6.88(42) &  0.589(21)  &  0.411 &   $-$           &  0.2062(76)   &  0.1646(76)    \\  %     189.67(   13.84)      2.2829
SMC-ECL-4195   &    0.957(5)   &  0.049(1)   &    38(3)  &   12.27(61)    & 0.96(3)   &   78.1(1)   &    5.53(5)    &    5.46(14) &  0.524(11)  &  0.476 &   $-$           &  0.2226(32)   &  0.2198(32)    \\  %      29.33(    1.38)      0.2566
SMC-ECL-4204   &    0.942(23)  &  0.064(14)  &   337(26) &    5.22(2.85)  & 0.69(7)   &   80.8(8)   &    4.45(14)   &    7.72(74) &  0.881(5)   &  0.119 &   $-$           &  0.2721(123)  &  0.1055(123)   \\  %      68.97(   24.36)      0.5908
SMC-ECL-4216   &    0.779(21)  &  0.147(12)  &   302(4)  &    7.28(82)    & 0.63(9)   &   82.2(9)   &    5.06(17)   &    5.58(51) &  0.290(34)  &  0.083 &   0.628(0.036)  &  0.2329(109)  &  0.1492(109)   \\  %      49.48(    4.99)      0.0532
SMC-ECL-4272   &    1.225(51)  &  0.365(3)   &    87(1)  &    1.09(11)    & 1.14(4)   &   85.0(4)   &    7.28(9)    &   11.12(29) &  0.503(17)  &  0.282 &   0.215(0.022)  &  0.1833(39)   &  0.1190(39)    \\  %     330.66(   29.20)      0.3340
SMC-ECL-4309   &    0.845(7)   &  0.375(1)   &   135(1)  &    1.88(04)    & 0.64(3)   &   86.1(3)   &    6.15(6)    &    7.15(26) &  0.781(4)   &  0.219 &   $-$           &  0.1958(30)   &  0.1192(30)    \\  %     191.54(    3.80)      0.9628
SMC-ECL-4313   &    1.231(21)  &  0.393(1)   &   151(1)  &    1.74(08)    & 1.70(10)  &   82.1(1)   &   12.82(22)   &   11.02(48) &  0.192(6)   &  0.808 &   $-$           &  0.0999(27)   &  0.1756(27)    \\  %     207.34(    9.29)      1.3146
SMC-ECL-4340   &    0.930(19)  &  0.072(3)   &   188(12) &   10.84(1.76)  & 1.02(11)  &   78.1(1.0) &    6.48(24)   &    5.66(42) &  0.285(34)  &  0.363 &   0.352(0.068)  &  0.1869(93)   &  0.2244(93)    \\  %      33.22(    4.65)      0.1871
SMC-ECL-4398   &    0.856(5)   &  0.033(3)   &   169(12) &    9.38(1.36)  & 0.94(4)   &   78.3(1)   &    6.54(9)    &    5.30(16) &  0.460(13)  &  0.540 &   $-$           &  0.1802(34)   &  0.2229(34)    \\  %      38.40(    4.85)      1.5763
SMC-ECL-4408   &    1.091(21)  &  0.196(7)   &   149(4)  &    3.44(43)    & 1.04(12)  &   80.4(3)   &    6.55(26)   &    7.16(63) &  0.504(35)  &  0.496 &   $-$           &  0.1914(109)  &  0.1762(109)   \\  %     104.54(   11.69)      0.6651
SMC-ECL-4566   &    1.040(4)   &  0.127(2)   &   114(1)  &    2.77(09)    & 0.89(2)   &   79.8(1)   &    4.81(3)    &    5.85(10) &  0.642(7)   &  0.358 &   $-$           &  0.2669(30)   &  0.1926(30)    \\  %     130.15(    4.22)      0.0269
SMC-ECL-4613   &    1.077(15)  &  0.129(3)   &   105(2)  &    6.33(40)    & 1.28(9)   &   78.1(3)   &    7.42(18)   &    6.66(35) &  0.326(19)  &  0.674 &   $-$           &  0.1689(60)   &  0.2286(60)    \\  %      56.89(    3.35)      2.1787
SMC-ECL-4681   &    0.972(8)   &  0.155(6)   &   136(3)  &    5.12(30)    & 0.90(6)   &   82.2(1)   &    6.01(10)   &    6.29(32) &  0.575(15)  &  0.425 &   $-$           &  0.2031(52)   &  0.1786(52)    \\  %      70.31(    3.89)      2.5641
SMC-ECL-4718   &    1.113(10)  &  0.252(1)   &   120(1)  &    0.39(12)    & 1.06(4)   &   85.4(1)   &   10.11(13)   &   10.86(31) &  0.476(13)  &  0.524 &   $-$           &  0.1151(19)   &  0.1112(19)    \\  %     915.66(  207.94)      0.1289
SMC-ECL-4789   &    1.085(14)  &  0.263(2)   &    50(2)  &    2.52(20)    & 1.18(10)  &   78.0(2)   &    7.73(19)   &    7.31(47) &  0.379(19)  &  0.621 &   $-$           &  0.1636(64)   &  0.1955(64)    \\  %     143.14(   10.57)      2.1516
SMC-ECL-4848   &    1.037(13)  &  0.081(9)   &   110(3)  &    2.39(44)    & 0.94(6)   &   79.7(2)   &    5.28(11)   &    6.17(29) &  0.600(21)  &  0.400 &   $-$           &  0.2366(71)   &  0.1868(71)    \\  %     150.57(   23.23)      0.3154
SMC-ECL-4863   &    0.972(6)   &  0.149(2)   &    44(1)  &    2.49(22)    & 1.00(3)   &   89.1(1.5) &    5.12(5)    &   11.21(29) &  0.726(18)  &  0.104 &   0.170(0.017)  &  0.2564(44)   &  0.0997(44)    \\  %     144.86(   11.65)      0.0458
SMC-ECL-4909   &    0.985(33)  &  0.154(18)  &   101(2)  &    3.34(63)    & 0.80(12)  &   78.4(4)   &    5.05(21)   &    6.51(69) &  0.726(34)  &  0.274 &   $-$           &  0.2458(156)  &  0.1532(156)   \\  %     107.76(   17.00)      0.6300
SMC-ECL-4927   &    0.924(8)   &  0.021(1)   &   223(14) &   13.87(2.37)  & 0.97(4)   &   73.2(2)   &    5.28(9)    &    4.76(13) &  0.476(18)  &  0.524 &   $-$           &  0.2350(53)   &  0.2638(53)    \\  %      25.96(    3.79)      0.0803
SMC-ECL-4946   &    0.867(28)  &  0.085(15)  &    90(3)  &    3.73(99)    & 0.88(11)  &   76.4(1.1) &    5.68(23)   &    5.04(46) &  0.330(43)  &  0.297 &   0.373(0.070)  &  0.2131(121)  &  0.2276(121)   \\  %      96.55(   20.34)      0.2194
SMC-ECL-5063   &    0.940(5)   &  0.052(2)   &   357(10) &    3.96(1.28)  & 1.50(3)   &   82.0(3)   &   10.15(6)    &    5.89(09) &  0.143(1)   &  0.857 &   $-$           &  0.1168(9)    &  0.2990(9)     \\  %      91.01(   22.32)      0.0593
SMC-ECL-5093   &    0.972(8)   &  0.188(1)   &    43(1)  &    2.49(19)    & 1.03(4)   &   77.1(1)   &    6.31(8)    &    5.93(18) &  0.463(13)  &  0.537 &   $-$           &  0.1993(38)   &  0.2194(38)    \\  %     144.62(   10.05)      0.7129
SMC-ECL-5103   &    0.974(14)  &  0.096(2)   &   188(9)  &    8.40(1.24)  & 0.90(13)  &   84.7(1.4) &    5.62(21)   &    5.94(68) &  0.382(43)  &  0.275 &   0.343(0.059)  &  0.2178(124)  &  0.1889(124)   \\  %      42.88(    5.52)      0.3159
SMC-ECL-5235   &    0.634(3)   &  0.158(3)   &   257(1)  &    5.40(24)    & 0.54(4)   &   82.4(2)   &    5.02(6)    &    5.47(24) &  0.864(3)   &  0.136 &   $-$           &  0.2301(39)   &  0.1345(39)    \\  %      66.71(    2.84)      0.0696
SMC-ECL-5247   &    1.281(31)  &  0.278(5)   &   119(1)  &    3.62(26)    & 1.67(7)   &   79.1(2)   &   11.38(22)   &    8.20(26) &  0.130(4)   &  0.870 &   $-$           &  0.1104(29)   &  0.2349(29)    \\  %      99.40(    6.63)      0.3935
SMC-ECL-5382   &    0.663(4)   &  0.039(1)   &     7(11) &    9.86(1.56)  & 0.56(6)   &   81.5(7)   &    4.77(11)   &    4.90(36) &  0.699(52)  &  0.146 &   0.155(0.057)  &  0.2404(74)   &  0.1538(74)    \\  %      36.50(    4.98)      0.1261
SMC-ECL-5428   &    1.119(22)  &  0.062(5)   &   165(11) &    4.35(77)    & 1.23(9)   &   75.6(2)   &    6.74(15)   &    6.75(38) &  0.382(22)  &  0.618 &   $-$           &  0.1851(61)   &  0.2129(61)    \\  %      82.72(   12.47)      1.1707
SMC-ECL-5441   &    1.010(35)  &  0.178(15)  &   107(2)  &    1.77(38)    & 0.67(7)   &   83.9(9)   &    5.38(15)   &    7.98(76) &  0.823(13)  &  0.177 &   $-$           &  0.2204(86)   &  0.1015(86)    \\  %     203.17(   35.55)      0.6536
SMC-ECL-5483   &    0.864(12)  &  0.166(1)   &    31(3)  &    2.59(27)    & 0.89(5)   &   73.3(2)   &    5.92(12)   &    5.22(19) &  0.515(23)  &  0.485 &   $-$           &  0.2068(56)   &  0.2250(56)    \\  %     138.86(   13.16)      0.5070
SMC-ECL-5555   &    0.822(15)  &  0.137(10)  &   265(1)  &    2.97(44)    & 0.44(3)   &   82.6(6)   &    4.25(8)    &    5.70(24) &  0.489(39)  &  0.052 &   0.458(0.038)  &  0.2696(64)   &  0.1039(64)    \\  %     121.20(   15.67)      0.0520
SMC-ECL-5660   &    0.924(14)  &  0.273(2)   &    28(2)  &    2.82(63)    & 0.66(7)   &   84.4(6)   &    5.90(14)   &    8.03(62) &  0.818(6)   &  0.182 &   $-$           &  0.2010(67)   &  0.1019(67)    \\  %     127.77(   23.44)      0.2276
SMC-ECL-5747   &    0.940(14)  &  0.337(1)   &   154(1)  &    3.26(22)    & 0.77(7)   &   83.3(2)   &    7.55(19)   &    7.67(50) &  0.626(26)  &  0.374 &   $-$           &  0.1568(54)   &  0.1280(54)    \\  %     110.38(    7.07)      0.2641
SMC-ECL-5806   &    0.903(7)   &  0.108(7)   &   100(1)  &    4.59(40)    & 0.69(5)   &   85.0(4)   &    4.73(8)    &    6.06(34) &  0.785(3)   &  0.215 &   $-$           &  0.2550(64)   &  0.1451(64)    \\  %      78.46(    6.29)      0.1521
SMC-ECL-5953   &    0.773(8)   &  0.043(4)   &   176(15) &    9.62(2.16)  & 0.60(5)   &   78.9(4)   &    4.11(9)    &    5.14(29) &  0.844(10)  &  0.156 &   $-$           &  0.2903(89)   &  0.1538(89)    \\  %      37.42(    6.87)      0.1494
SMC-ECL-5978   &    0.735(22)  &  0.226(3)   &    50(3)  &    6.18(85)    & 0.47(4)   &   80.2(5)   &    5.35(10)   &    7.74(39) &  0.929(10)  &  0.071 &   $-$           &  0.2116(50)   &  0.0761(50)    \\  %      58.30(    7.06)      0.1038
SMC-ECL-6029   &    0.881(17)  &  0.029(3)   &   288(11) &   30.77(2.29)  & 0.87(16)  &   84.3(2.1) &    5.29(27)   &    4.96(69) &  0.261(44)  &  0.205 &   0.534(0.057)  &  0.2290(169)  &  0.2261(169)   \\  %      11.70(    0.81)      0.3884
SMC-ECL-6059   &    1.048(17)  &  0.169(3)   &   183(6)  &    6.57(86)    & 0.90(10)  &   80.3(3)   &    5.65(19)   &    7.09(55) &  0.652(27)  &  0.348 &   $-$           &  0.2206(108)  &  0.1549(108)   \\  %      54.79(    6.34)      0.3320
SMC-ECL-6128   &    0.969(18)  &  0.430(1)   &   306(1)  &    1.12(11)    & 0.82(3)   &   86.0(2)   &    7.83(8)    &   10.65(31) &  0.750(4)   &  0.250 &   $-$           &  0.1566(25)   &  0.0927(25)    \\  %     321.65(   29.65)      0.0827
\enddata                                                                                                                                                                                                                                                                                           
\begin{flushleft}
Notes$-$Listed parameters: temperature ratio, eccentricity, longitude of periastron, rate of periastron advance, mass ratio, inclination, dimensionless surface potentials, $I$ band luminosity ratios, and mean volume radii. All quoted uncertainties of the photometric solutions were calculated from the Differential Corrections subroutine of the Wilson-Devinney Code. The luminosity ratios of the other band ($V_MR_MVI$) are listed in Table C.
\newline
$^{a}$Fixed parameter.
\newline
$^{b}$$l_{x}/(l_{1}+l_{2}+l_{3})$.
\newline
$^{c}$Mean volume radius.
\end{flushleft}
\end{deluxetable}

%\end{landscape}

%##############################################################################################
%############              ############################################################
%##############################################################################################

\clearpage
\renewcommand{\arraystretch}{1}
\renewcommand{\tabcolsep}{1mm}
\begin{deluxetable}{lccccc}
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{List of eclipse timings for 90 EBs}
\tablehead{
\colhead{Object ID}    &\colhead{JD Hel.}     &  \colhead{Error} &\colhead{Cycle} & \colhead{Min}  &\colhead{Source} \\
\colhead{(OGLE-)}     &\colhead{(+2400000)} & \colhead{(day)}    &\colhead{ }       &                &       
}       
\startdata       
  SMC-ECL-0237  &   52274.6757  &   0.0026  &  $ -1055.0 $  & I  & OGLE-III \\ 
                &   52636.6385  &   0.0024  &  $  -915.0 $  & I  & OGLE-III \\ 
                &   52998.6088  &   0.0021  &  $  -775.0 $  & I  & OGLE-III \\ 
                &   53363.1647  &   0.0037  &  $  -634.0 $  & I  & OGLE-III \\ 
                &   53730.3011  &   0.0032  &  $  -492.0 $  & I  & OGLE-III \\ 
                &   54097.4468  &   0.0041  &  $  -350.0 $  & I  & OGLE-III \\ 
                &   54459.4155  &   0.0028  &  $  -210.0 $  & I  & OGLE-III \\ 
                &   54751.5771  &   0.0025  &  $   -97.0 $  & I  & OGLE-III \\ 
                &   52276.2634  &   0.0026  &  $ -1054.5 $  & II & OGLE-III \\ 
                &   52638.2202  &   0.0024  &  $  -914.5 $  & II & OGLE-III \\ 
                &   53000.1745  &   0.0021  &  $  -774.5 $  & II & OGLE-III \\ 
                &   53364.7172  &   0.0037  &  $  -633.5 $  & II & OGLE-III \\ 
                &   53731.8340  &   0.0032  &  $  -491.5 $  & II & OGLE-III \\ 
                &   54098.9565  &   0.0041  &  $  -349.5 $  & II & OGLE-III \\ 
                &   54460.9040  &   0.0028  &  $  -209.5 $  & II & OGLE-III \\ 
                &   54753.0555  &   0.0025  &  $   -96.5 $  & II & OGLE-III \\ 
\enddata            
\begin{flushleft}
(This table is available in its entirety in machine-readable and Virtural Observatory (VO) forms.)
\end{flushleft}
\end{deluxetable}

%# Table 5 ########

\clearpage
\renewcommand{\arraystretch}{1}
\renewcommand{\tabcolsep}{1mm}
\begin{deluxetable}{lcccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Apsidal motion elements of 90 EBs}
\tablehead{
\colhead{Object ID}  &\colhead{$T_{0}$}  &\colhead{$P_{s}$} &\colhead{$P_{a}$}  & \colhead{$\omega_{0}$}  &\colhead{$\dot\omega$} &\colhead{ $U^{a}$}  &\colhead{ $U^{b}$} &\colhead{ $U^{c}$}   \\
\colhead{(OGLE-)}     &\colhead{(+2450000)} & \colhead{(day)}    &\colhead{(day) }   &  (deg)                  &  (deg year$^{-1}$)      &  (year)   &  (year)    &  (year)  
}       
\startdata    
SMC-ECL-0237  &   5002.4367(14)    &  2.585443(5)    &    2.585557(5)     &     71(1)   &    2.26(15)     &    160(10)  &    167(15)  &      162(8)  \\
SMC-ECL-0273  &   5001.5390(10)    &  1.602491(6)    &    1.602797(6)     &    116(4)   &   15.63(56)     &     23(1)   &      23(2)  &       23(1)  \\
SMC-ECL-0286  &   5003.4038(10)    &  3.396074(7)    &    3.396422(7)     &     88(2)   &    3.97(16)     &     91(3)   &      84(7)  &       90(3)  \\
SMC-ECL-0391  &   5001.2617(14)    &  3.399923(13)   &    3.400132(13)    &     36(6)   &    2.37(32)     &    152(18)  &    150(12)  &     150(10)  \\
SMC-ECL-0481  &   5003.9739(6)     &  4.241589(6)    &    4.241780(6)     &    153(4)   &    1.39(8)      &    258(15)  &    257(35)  &     258(14)  \\
SMC-ECL-0665  &   5002.4193(6)     &  2.533936(6)    &    2.534058(6)     &    124(2)   &    2.49(24)     &    145(13)  &    235(52)  &     150(13)  \\
SMC-ECL-0678  &   5002.6053(13)    &  2.856128(5)    &    2.856315(5)     &    149(1)   &    3.02(16)     &    119(6)   &     119(9)  &      119(5)  \\
SMC-ECL-0834  &   5001.9925(11)    &  2.781443(12)   &    2.781797(12)    &     34(1)   &    6.01(39)     &     60(4)   &      59(2)  &       59(2)  \\
SMC-ECL-0938  &   5000.4685(9)     &  4.937516(5)    &    4.937638(4)     &    110(2)   &    0.66(4)      &    547(33)  &    542(70)  &     546(30)  \\
SMC-ECL-1041  &   5001.7817(13)    &  1.928686(10)   &    1.928969(10)    &     63(3)   &   10.02(71)     &     36(2)   &      35(1)  &       36(1)  \\
SMC-ECL-1042  &   5000.5050(11)    &  2.465385(38)   &    2.465775(38)    &     48(2)   &    8.45(1.65)   &     43(7)   &      49(5)  &       47(4)  \\
SMC-ECL-1133  &   5000.4910(6)     &  2.383556(7)    &    2.383695(6)     &    240(5)   &    3.22(30)     &    112(10)  &      65(6)  &       79(5)  \\
SMC-ECL-1167  &   5000.2873(8)     &  4.086291(8)    &    4.086472(8)     &     30(2)   &    1.43(12)     &    252(20)  &    248(39)  &     251(18)  \\
SMC-ECL-1189  &   5001.0072(7)     &  2.483882(1)    &    2.483907(1)     &     70(4)   &    0.53(5)      &    682(56)  &   769(204)  &     688(54)  \\
SMC-ECL-1196  &   5002.1673(7)     &  2.594678(2)    &    2.594909(2)     &    105(6)   &    4.52(7)      &     80(1)   &      80(5)  &       80(1)  \\
SMC-ECL-1214  &   5001.4970(8)     &  1.946716(4)    &    1.946866(4)     &     73(9)   &    5.20(26)     &     69(3)   &      64(4)  &       67(2)  \\
SMC-ECL-1278  &   5001.9586(6)     &  2.316402(15)   &    2.316949(15)    &    139(5)   &   13.39(72)     &     27(1)   &      30(3)  &       27(1)  \\
SMC-ECL-1370  &   4999.9894(16)    &  1.699614(9)    &    1.699889(9)     &    182(5)   &   12.53(77)     &     29(2)   &      29(1)  &       29(1)  \\
SMC-ECL-1545  &   5002.1220(11)    &  3.610734(6)    &    3.611030(6)     &    124(3)   &    2.99(11)     &    120(4)   &    127(10)  &      121(4)  \\
SMC-ECL-1607  &   5001.9791(6)     &  2.516993(7)    &    2.517277(7)     &    104(6)   &    5.90(28)     &     61(3)   &      59(7)  &       61(3)  \\
SMC-ECL-1634  &   5001.1124(8)     &  2.172873(5)    &    2.173089(5)     &    136(2)   &    6.02(30)     &     60(3)   &      56(7)  &       59(3)  \\
SMC-ECL-1670  &   5001.8999(15)    &  1.907813(5)    &    1.907941(5)     &    331(4)   &    4.64(32)     &     78(5)   &     58(10)  &       74(4)  \\
SMC-ECL-1699  &   5001.6965(12)    &  3.337852(6)    &    3.337936(6)     &    105(4)   &    1.00(13)     &    361(42)  &    353(48)  &     357(32)  \\
SMC-ECL-1709  &   5000.4724(17)    &  2.200136(35)   &    2.200313(34)    &      5(9)   &    4.81(1.88)   &     75(21)  &      54(9)  &       57(8)  \\
SMC-ECL-1903  &   5002.2416(15)    &  3.942682(9)    &    3.942868(9)     &    243(3)   &    1.57(15)     &    229(20)  &    312(38)  &     247(18)  \\
SMC-ECL-1947  &   5002.2972(8)     &  2.401342(20)   &    2.401745(20)    &     87(3)   &    9.19(92)     &     39(4)   &    112(38)  &       40(4)  \\
SMC-ECL-1961  &   5001.7023(8)     &  1.865556(1)    &    1.865634(1)     &    266(4)   &    2.96(9)      &    122(3)   &    147(12)  &      123(3)  \\
SMC-ECL-2256  &   5003.6971(5)     &  3.688373(4)    &    3.688489(4)     &     55(1)   &    1.13(8)      &    319(21)  &    325(24)  &     322(16)  \\
SMC-ECL-2290  &   5003.5586(8)     &  6.833784(9)    &    6.833948(9)     &     61(3)   &    0.46(5)      &    779(69)  &    438(82)  &     637(53)  \\
SMC-ECL-2361  &   5000.1230(4)     &  2.312142(17)   &    2.312621(17)    &    109(2)   &   11.78(82)     &     31(2)   &      31(3)  &       31(2)  \\
SMC-ECL-2384  &   5001.4553(19)    &  2.355919(8)    &    2.356040(8)     &    309(3)   &    2.85(35)     &    126(14)  &    131(18)  &     128(11)  \\
SMC-ECL-2454  &   5000.8224(10)    &  1.717993(3)    &    1.718079(3)     &    131(8)   &    3.81(27)     &     94(6)   &    101(14)  &       95(6)  \\
SMC-ECL-2605  &   5003.1976(5)     &  6.354359(9)    &    6.355014(9)     &     76(3)   &    2.13(5)      &    169(4)   &    198(29)  &      170(4)  \\
SMC-ECL-2744  &   5000.2718(8)     &  2.243211(9)    &    2.243448(9)     &     87(4)   &    6.17(45)     &     58(4)   &      50(3)  &       53(2)  \\
SMC-ECL-2753  &   5000.2752(7)     &  1.644985(1)    &    1.645048(1)     &    289(6)   &    3.04(10)     &    118(4)   &    116(11)  &      118(4)  \\
SMC-ECL-2762  &   5000.9850(8)     &  1.761061(9)    &    1.761276(9)     &    344(7)   &    9.13(75)     &     39(3)   &      36(3)  &       37(2)  \\
SMC-ECL-2865  &   5002.0761(10)    &  2.219812(59)   &    2.220093(58)    &    183(8)   &    7.48(3.12)   &     48(14)  &      42(8)  &       43(7)  \\
SMC-ECL-3006  &   5002.1597(6)     &  5.353413(6)    &    5.353652(6)     &     28(3)   &    1.10(6)      &    327(18)  &    327(34)  &     327(16)  \\
SMC-ECL-3035  &   5001.5582(10)    &  2.342890(6)    &    2.343141(6)     &    128(3)   &    6.01(27)     &     60(3)   &     64(10)  &       60(3)  \\
SMC-ECL-3071  &   5001.0986(14)    &  2.562812(14)   &    2.562920(14)    &     58(6)   &    2.17(56)     &    166(34)  &    167(45)  &     166(27)  \\
SMC-ECL-3118  &   5000.1845(9)     &  2.585575(14)   &    2.585959(14)    &    125(6)   &    7.56(53)     &     48(3)   &      52(6)  &       49(3)  \\
SMC-ECL-3200  &   5001.4855(10)    &  2.479641(1)    &    2.479736(1)     &    105(4)   &    2.03(2)      &    177(2)   &    190(12)  &      177(2)  \\
SMC-ECL-3219  &   5002.2578(7)     &  2.314064(7)    &    2.314308(7)     &     84(6)   &    5.98(36)     &     60(3)   &      63(4)  &       61(2)  \\
SMC-ECL-3310  &   4999.9618(9)     &  2.701522(8)    &    2.701708(8)     &    161(9)   &    3.35(29)     &    107(8)   &    114(25)  &      108(8)  \\
SMC-ECL-3346  &   5002.2633(11)    &  2.508743(2)    &    2.508829(2)     &     74(2)   &    1.79(9)      &    201(9)   &    185(26)  &      199(9)  \\
SMC-ECL-3403  &   5001.1490(12)    &  1.686144(6)    &    1.686322(6)     &    147(6)   &    8.22(55)     &     44(3)   &      41(5)  &       43(3)  \\
SMC-ECL-3626  &   5001.8271(15)    &  2.076496(4)    &    2.076704(4)     &     64(4)   &    6.34(23)     &     57(2)   &      57(2)  &       57(1)  \\
SMC-ECL-3731  &   5001.3253(11)    &  2.012744(5)    &    2.012990(5)     &     65(3)   &    7.97(31)     &     45(2)   &      41(1)  &       42(1)  \\
SMC-ECL-3772  &   5000.2740(11)    &  3.111210(11)   &    3.111438(11)    &     98(3)   &    3.10(26)     &    116(9)   &     116(7)  &      116(6)  \\
SMC-ECL-3780  &   5000.2550(8)     &  3.593279(6)    &    3.593388(6)     &     65(3)   &    1.10(11)     &    326(29)  &    277(20)  &     293(17)  \\
SMC-ECL-3833  &   5000.1179(16)    &  1.774831(3)    &    1.775045(3)     &    232(7)   &    8.96(26)     &     40(1)   &      41(1)  &       40(1)  \\
SMC-ECL-4169  &   5000.7171(8)     &  2.613741(8)    &    2.614084(8)     &    283(6)   &    6.61(32)     &     54(3)   &      56(2)  &       55(2)  \\
SMC-ECL-4187  &   5000.7198(12)    &  3.207519(3)    &    3.207669(3)     &     44(7)   &    1.92(9)      &    188(9)   &    190(14)  &      188(8)  \\
SMC-ECL-4195  &   5001.7417(16)    &  1.863677(29)   &    1.864031(29)    &     50(6)   &   13.40(2.18)   &     27(4)   &      29(1)  &       29(1)  \\
SMC-ECL-4204  &   5000.3093(8)     &  1.889967(9)    &    1.890122(9)     &    341(4)   &    5.68(64)     &     63(6)   &     69(24)  &       63(6)  \\
SMC-ECL-4216  &   5000.1730(23)    &  1.833665(8)    &    1.833856(8)     &    302(4)   &    7.49(60)     &     48(4)   &      49(5)  &       49(3)  \\
SMC-ECL-4272  &   5002.5806(19)    &  5.477015(7)    &    5.477282(7)     &     88(5)   &    1.17(4)      &    308(11)  &    331(29)  &     311(10)  \\
SMC-ECL-4309  &   5000.1406(7)     &  3.252136(2)    &    3.252287(2)     &    135(3)   &    1.87(3)      &    192(3)   &     192(4)  &      192(2)  \\
SMC-ECL-4313  &   4999.8308(16)    &  3.723047(4)    &    3.723274(4)     &    153(7)   &    2.16(7)      &    167(5)   &     207(9)  &      176(4)  \\
SMC-ECL-4340  &   5000.6575(14)    &  1.544010(17)   &    1.544229(17)    &    194(6)   &   12.07(1.84)   &     30(4)   &      33(5)  &       31(3)  \\
SMC-ECL-4398  &   5001.5904(13)    &  1.907976(13)   &    1.908209(13)    &    162(5)   &    8.43(94)     &     43(4)   &      38(5)  &       41(3)  \\
SMC-ECL-4408  &   5001.1786(14)    &  2.154013(8)    &    2.154135(7)     &    149(5)   &    3.46(41)     &    104(11)  &    105(12)  &      104(8)  \\
SMC-ECL-4566  &   5001.0145(15)    &  4.801860(20)   &    4.802319(20)    &    114(2)   &    2.62(22)     &    138(10)  &     130(4)  &      131(4)  \\
SMC-ECL-4613  &   5001.1529(14)    &  1.927898(6)    &    1.928093(6)     &    107(4)   &    6.90(39)     &     52(3)   &      57(3)  &       54(2)  \\
SMC-ECL-4681  &   5000.1504(15)    &  2.322652(3)    &    2.322868(3)     &    137(3)   &    5.25(16)     &     69(2)   &      70(4)  &       69(2)  \\
SMC-ECL-4718  &   5000.5586(12)    &  5.179781(8)    &    5.179864(8)     &    119(2)   &    0.40(6)      &    890(23)  &   916(208)  &    897(106)  \\
SMC-ECL-4789  &   5001.1444(11)    &  3.148961(4)    &    3.149171(4)     &     51(4)   &    2.78(11)     &    129(5)   &    143(11)  &      132(5)  \\
SMC-ECL-4848  &   5001.9887(17)    &  2.687018(11)   &    2.687161(11)    &    111(9)   &    2.59(39)     &    139(18)  &    151(23)  &     143(14)  \\
SMC-ECL-4863  &   5003.9129(23)    &  4.674637(46)   &    4.675156(46)    &     36(7)   &    3.12(56)     &    115(18)  &    145(12)  &     136(10)  \\
SMC-ECL-4909  &   5000.0397(16)    &  2.275898(10)   &    2.276040(10)    &    102(3)   &    3.61(46)     &    100(11)  &    108(17)  &      102(9)  \\
SMC-ECL-4927  &   5002.5816(21)    &  3.070733(188)  &    3.071928(186)   &    233(8)   &   16.65(5.18)   &     22(5)   &      26(4)  &       25(3)  \\
SMC-ECL-4946  &   5000.7321(17)    &  1.916088(10)   &    1.916215(10)    &     92(3)   &    4.56(69)     &     79(10)  &     97(20)  &       82(9)  \\
SMC-ECL-5063  &   5003.1271(18)    &  4.253295(61)   &    4.253867(60)    &    353(4)   &    4.16(87)     &     87(15)  &     91(22)  &      88(12)  \\
SMC-ECL-5093  &   5000.9218(8)     &  2.926367(9)    &    2.926648(9)     &     47(4)   &    4.32(27)     &     83(5)   &    145(10)  &       95(4)  \\
SMC-ECL-5103  &   5000.1428(21)    &  1.537221(33)   &    1.537411(32)    &    197(5)   &   10.57(3.63)   &     34(9)   &      43(6)  &       40(5)  \\
SMC-ECL-5235  &   5001.4081(17)    &  2.871210(9)    &    2.871527(8)     &    256(3)   &    5.06(28)     &     71(4)   &      67(3)  &       68(2)  \\
SMC-ECL-5247  &   5000.2620(15)    &  2.321428(4)    &    2.321591(4)     &    121(2)   &    3.98(16)     &     90(3)   &      99(7)  &       92(3)  \\
SMC-ECL-5382  &   5001.0100(13)    &  2.261634(22)   &    2.261801(22)    &     11(9)   &    4.29(1.12)   &     84(17)  &      37(5)  &       40(5)  \\
SMC-ECL-5428  &   5000.0331(22)    &  2.311875(15)   &    2.312037(15)    &    162(5)   &    3.98(72)     &     90(14)  &     83(12)  &       86(9)  \\
SMC-ECL-5441  &   5000.9189(14)    &  3.595292(7)    &    3.595452(7)     &    106(2)   &    1.63(13)     &    221(17)  &    203(36)  &     218(15)  \\
SMC-ECL-5483  &   5002.7830(9)     &  3.103263(14)   &    3.103465(14)    &     29(6)   &    2.77(39)     &    130(16)  &    139(13)  &     135(10)  \\
SMC-ECL-5555  &   5000.5708(25)    &  2.129440(11)   &    2.129547(11)    &    266(5)   &    3.13(59)     &    115(18)  &    121(16)  &     119(12)  \\
SMC-ECL-5660  &   5002.9457(16)    &  3.512900(21)   &    3.513114(21)    &     27(4)   &    2.28(49)     &    158(28)  &    128(23)  &     140(18)  \\
SMC-ECL-5747  &   5001.2833(14)    &  2.675035(7)    &    2.675223(7)     &    155(6)   &    3.46(24)     &    104(7)   &     110(7)  &      107(5)  \\
SMC-ECL-5806  &   5001.2900(13)    &  2.339658(9)    &    2.339857(9)     &    101(5)   &    4.79(43)     &     75(6)   &      78(6)  &       77(4)  \\
SMC-ECL-5953  &   5000.8019(19)    &  1.845591(67)   &    1.845909(66)    &    199(6)   &   12.27(5.14)   &     29(9)   &      37(7)  &       34(5)  \\
SMC-ECL-5978  &   5001.9822(46)    &  2.650440(33)   &    2.650876(33)    &     57(4)   &    8.16(1.29)   &     44(6)   &      58(7)  &       50(5)  \\
SMC-ECL-6029  &   5000.9412(28)    &  1.088609(61)   &    1.088915(60)    &    289(12)  &   33.92(13.24)  &     11(3)   &      12(1)  &       12(1)  \\
SMC-ECL-6059  &   5000.2328(24)    &  1.712048(21)   &    1.712150(21)    &    177(8)   &    4.59(1.91)   &     78(23)  &      55(6)  &       56(6)  \\
SMC-ECL-6128  &   5000.6241(24)    &  3.452971(14)   &    3.453087(14)    &    307(4)   &    1.27(23)     &    283(44)  &    322(30)  &     310(25)  \\
\enddata
\begin{flushleft}
Notes$-$Listed parameters: zero epoch, sidereal period, anomalistic period, longitude of periastron, rate of periastron advance, and periods of apsidal motions.  
\tablenotetext{a}{Determined from the eclipse timing analysis.}
\tablenotetext{b}{Determined from the light curve analysis.}
\tablenotetext{c}{The weighted mean from $U^a$ and $U^b$.  }
\end{flushleft}
\end{deluxetable}

%# Table 5 ########

\clearpage
\renewcommand{\arraystretch}{1}
\renewcommand{\tabcolsep}{1mm}
\begin{deluxetable}{lccccc}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{The third-body parameters for 4 EBs assuming circular orbits.}
\tablehead{\colhead{Parameter }   &\colhead{Unit}  &\colhead{SMC-ECL-1634}     &  \colhead{SMC-ECL-1947} &\colhead{SMC-ECL-3035}  & \colhead{SMC-ECL-4946}  
}       
\startdata    
$K$               &    days            &     0.012(3)   &   0.008(5)    &    0.014(5)    &     0.014(4)      \\ 
$\Omega$          &    deg $P^{-1}$    &     0.30(1)    &    0.34(2)    &    0.42(2)     &     0.37(2)       \\   
$\Omega_0$        &    deg             &     107(16)    &    192(29)    &    253(18)     &     301(18)         \\      
$P_3$             &    yr              &     7.1(7)     &   6.9(1.2)    &     5.5(5)     &      5.2(4)         \\      
$a_{12}$sin$i_3$  &    AU              &     2.0(5)     &    1.4(9)     &     2.5(8)     &      2.4(7)       \\      
f($M_3$)          &    $M_{\odot}$     &     0.16(4)    &    0.05(4)    &     0.50(17)   &      0.50(15)     \\      
\enddata
% \tablenotetext{a}{$\omega = 2\pi/P_{mod}.$}
\end{deluxetable}
